Unlinking symmetric quivers

We analyse the structure of equivalence classes of symmetric quivers whose generating series are equal. We consider such classes constructed using the basic operation of unlinking, which increases a size of a quiver. The existence and features of such classes do not depend on a particular quiver but follow from the properties of unlinking. We show that such classes include sets of quivers assembled into permutohedra, and all quivers in a given class are determined by one quiver of the largest size, which we call a universal quiver. These findings generalise the previous ones for permutohedra graphs for knots. We illustrate our results with generic examples, as well as specialisations related to the knots-quivers correspondence.

==> tikz/Pi_knot71.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.72,xscale=0.72]
%uncomment if require: \path (0,4821); %set diagram left start at 0, and has height of 4821

%Straight Lines [id:da2150430175542375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279.02,2777.52) -- (347.68,2777.52) ;
\draw [shift={(313.35,2777.52)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12651503223506444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2777.52) -- (416.34,2777.52) ;
\draw [shift={(382.01,2777.52)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5798887901900578] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279.02,2539.67) -- (347.68,2539.67) ;
\draw [shift={(313.35,2539.67)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19356164587075098] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2539.67) -- (416.34,2539.67) ;
\draw [shift={(382.01,2539.67)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5418921793910673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450.67,2718.06) -- (416.34,2777.52) ;
\draw [shift={(433.51,2747.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da610204271374664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279.02,2539.67) -- (244.69,2599.13) ;
\draw [shift={(261.85,2569.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2466247372816993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.69,2599.13) -- (210.35,2658.6) ;
\draw [shift={(227.52,2628.87)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21233966397425363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279.02,2777.52) -- (244.69,2718.06) ;
\draw [shift={(261.85,2747.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24247491635795337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.67,2718.06) -- (485,2658.6) ;
\draw [shift={(467.84,2688.33)}, rotate = 300] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2361581192090978] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210.35,2658.6) -- (244.69,2718.06) ;
\draw [shift={(227.52,2688.33)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9465759991748156] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (416.34,2539.67) -- (450.67,2599.13) ;
\draw [shift={(433.51,2569.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3601652846782608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (485,2658.6) -- (450.67,2599.13) ;
\draw [shift={(467.84,2628.87)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3766791646096507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.69,2599.13) -- (313.35,2599.13) ;
\draw [shift={(279.02,2599.13)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3708184096134025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450.67,2718.06) -- (382.01,2718.06) ;
\draw [shift={(416.34,2718.06)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13479233522237177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2777.52) -- (382.01,2718.06) ;
\draw [shift={(364.84,2747.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4797187188499349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2539.67) -- (313.35,2599.13) ;
\draw [shift={(330.51,2569.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40648338738478085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450.67,2599.13) -- (382.01,2599.13) ;
\draw [shift={(416.34,2599.13)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1378615725760165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2539.67) -- (382.01,2599.13) ;
\draw [shift={(364.84,2569.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da431446449701934] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.69,2718.06) -- (279.02,2658.6) ;
\draw [shift={(261.85,2688.33)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9396688335843321] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.69,2599.13) -- (279.02,2658.6) ;
\draw [shift={(261.85,2628.87)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3994593782287015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2777.52) -- (313.35,2718.06) ;
\draw [shift={(330.51,2747.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da706491110776841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.69,2718.06) -- (313.35,2718.06) ;
\draw [shift={(279.02,2718.06)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8775889233531892] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450.67,2599.13) -- (416.34,2658.6) ;
\draw [shift={(433.51,2628.87)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1857929145701135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.67,2718.06) -- (416.34,2658.6) ;
\draw [shift={(433.51,2688.33)}, rotate = 60] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8962669565799085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2703.19) -- (313.35,2718.06) ;
\draw [shift={(317.64,2710.63)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2189462525669832] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.01,2599.13) -- (373.43,2614) ;
\draw [shift={(377.72,2606.57)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5416641028101058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.34,2658.6) -- (399.18,2658.6) ;
\draw [shift={(407.76,2658.6)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6098356454138475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (296.18,2658.6) -- (279.02,2658.6) ;
\draw [shift={(287.6,2658.6)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13177730370557228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2614) -- (313.35,2599.13) ;
\draw [shift={(317.64,2606.57)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6022836215528209] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.01,2718.06) -- (373.43,2703.19) ;
\draw [shift={(377.72,2710.63)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2959270085896516] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2614) -- (321.93,2643.73) ;
\draw [shift={(321.93,2628.87)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9505664413746893] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (296.18,2658.6) -- (321.93,2643.73) ;
\draw [shift={(309.06,2651.16)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da862385203456911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2643.73) -- (347.68,2658.6) ;
\draw [shift={(334.81,2651.16)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1746254406046689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.43,2614) -- (373.43,2643.73) ;
\draw [shift={(373.43,2628.87)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7090961581578465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (347.68,2658.6) -- (373.43,2673.46) ;
\draw [shift={(360.55,2666.03)}, rotate = 30] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8992654020165465] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.43,2673.46) -- (373.43,2703.19) ;
\draw [shift={(373.43,2688.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9569552648876151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (373.43,2673.46) -- (399.18,2658.6) ;
\draw [shift={(386.3,2666.03)}, rotate = 330] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6136218573088319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2673.46) -- (321.93,2703.19) ;
\draw [shift={(321.93,2688.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2884286931854432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2703.19) -- (347.68,2688.33) ;
\draw [shift={(334.81,2695.76)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4021664188231091] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2688.33) -- (373.43,2703.19) ;
\draw [shift={(360.55,2695.76)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da853974566624934] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2688.33) -- (347.68,2658.6) ;
\draw [shift={(347.68,2673.46)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7636153257111402] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2658.6) -- (347.68,2628.87) ;
\draw [shift={(347.68,2643.73)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5516976206452673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.93,2614) -- (347.68,2628.87) ;
\draw [shift={(334.81,2621.43)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3644444890331219] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.43,2614) -- (347.68,2628.87) ;
\draw [shift={(360.55,2621.43)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7567553812475987] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (296.18,2658.6) -- (321.93,2673.46) ;
\draw [shift={(309.06,2666.03)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da937754846215334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (399.18,2658.6) -- (373.43,2643.73) ;
\draw [shift={(386.3,2651.16)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6391655900891772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2658.6) -- (373.43,2643.73) ;
\draw [shift={(360.55,2651.16)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7891786264823611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.68,2658.6) -- (321.93,2673.46) ;
\draw [shift={(334.81,2666.03)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28574930841664836] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553.82,2777.52) -- (622.49,2777.52) ;
\draw [shift={(588.16,2777.52)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2011423326647903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2777.52) -- (691.15,2777.52) ;
\draw [shift={(656.82,2777.52)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7232119229637053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553.82,2539.67) -- (622.49,2539.67) ;
\draw [shift={(588.16,2539.67)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7174005302276198] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2539.67) -- (691.15,2539.67) ;
\draw [shift={(656.82,2539.67)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30787105942323956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2718.06) -- (691.15,2777.52) ;
\draw [shift={(708.31,2747.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5158173626310081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553.67,2539.67) -- (519.34,2599.13) ;
\draw [shift={(536.5,2569.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26047323077377726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.34,2599.13) -- (485,2658.6) ;
\draw [shift={(502.17,2628.87)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da58506904828089] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553.82,2777.52) -- (519.49,2718.06) ;
\draw [shift={(536.66,2747.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19117448543453452] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2718.06) -- (759.81,2658.6) ;
\draw [shift={(742.65,2688.33)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da960788139283809] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (485,2658.6) -- (519.34,2718.06) ;
\draw [shift={(502.17,2688.33)}, rotate = 240] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da72259318646095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (691.15,2539.67) -- (725.48,2599.13) ;
\draw [shift={(708.31,2569.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da689777906385019] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (759.81,2658.6) -- (725.48,2599.13) ;
\draw [shift={(742.65,2628.87)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24210309925354778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.49,2599.13) -- (588.16,2599.13) ;
\draw [shift={(553.82,2599.13)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da030602282996677443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2718.06) -- (656.82,2718.06) ;
\draw [shift={(691.15,2718.06)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da779060288294503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2777.52) -- (656.82,2718.06) ;
\draw [shift={(639.65,2747.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17747103332884973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2539.67) -- (588.16,2599.13) ;
\draw [shift={(605.32,2569.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28147124709042326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2599.13) -- (656.82,2599.13) ;
\draw [shift={(691.15,2599.13)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9277652591781274] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2539.67) -- (656.82,2599.13) ;
\draw [shift={(639.65,2569.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da601281519984637] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (519.49,2718.06) -- (553.82,2658.6) ;
\draw [shift={(536.66,2688.33)}, rotate = 120] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46242409739224577] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.49,2599.13) -- (553.82,2658.6) ;
\draw [shift={(536.66,2628.87)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7898847391201687] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2777.52) -- (588.16,2718.06) ;
\draw [shift={(605.32,2747.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15816639758158346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.49,2718.06) -- (588.16,2718.06) ;
\draw [shift={(553.82,2718.06)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5498766675314064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2599.13) -- (691.15,2658.6) ;
\draw [shift={(708.31,2628.87)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5490547747929768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (725.48,2718.06) -- (691.15,2658.6) ;
\draw [shift={(708.31,2688.33)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15986877785269227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2703.19) -- (588.16,2718.06) ;
\draw [shift={(592.45,2710.63)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9600828177904455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (656.82,2599.13) -- (648.23,2614) ;
\draw [shift={(652.53,2606.57)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31171080033584253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (691.15,2658.6) -- (673.98,2658.6) ;
\draw [shift={(682.57,2658.6)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2541535674441451] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (570.99,2658.6) -- (553.82,2658.6) ;
\draw [shift={(562.41,2658.6)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1912753259723342] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2614) -- (588.16,2599.13) ;
\draw [shift={(592.45,2606.57)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da246931341121302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (656.82,2718.06) -- (648.23,2703.19) ;
\draw [shift={(652.53,2710.63)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da283276962016191] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2614) -- (596.74,2643.73) ;
\draw [shift={(596.74,2628.87)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6888756102400047] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (570.99,2658.6) -- (596.74,2643.73) ;
\draw [shift={(583.86,2651.16)}, rotate = 150] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4588213533479777] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (596.74,2643.73) -- (622.49,2658.6) ;
\draw [shift={(609.61,2651.16)}, rotate = 210] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3875151197776937] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.23,2614) -- (648.23,2643.73) ;
\draw [shift={(648.23,2628.87)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7018201650173408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2658.6) -- (648.23,2673.46) ;
\draw [shift={(635.36,2666.03)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4132985099027088] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.23,2673.46) -- (648.23,2703.19) ;
\draw [shift={(648.23,2688.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da574801458301592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.23,2673.46) -- (673.98,2658.6) ;
\draw [shift={(661.11,2666.03)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1416440774837574] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2673.46) -- (596.74,2703.19) ;
\draw [shift={(596.74,2688.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48436946170842765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2703.19) -- (622.49,2688.33) ;
\draw [shift={(609.61,2695.76)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7301100850802282] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2688.33) -- (648.23,2703.19) ;
\draw [shift={(635.36,2695.76)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da012044397096906745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2688.33) -- (622.49,2658.6) ;
\draw [shift={(622.49,2673.46)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6074602696243453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2658.6) -- (622.49,2628.87) ;
\draw [shift={(622.49,2643.73)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35296201333879473] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.74,2614) -- (622.49,2628.87) ;
\draw [shift={(609.61,2621.43)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6626306393187744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.23,2614) -- (622.49,2628.87) ;
\draw [shift={(635.36,2621.43)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13312327383826283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (570.99,2658.6) -- (596.74,2673.46) ;
\draw [shift={(583.86,2666.03)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7584563076583982] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.98,2658.6) -- (648.23,2643.73) ;
\draw [shift={(661.11,2651.16)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6255216615741442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2658.6) -- (648.23,2643.73) ;
\draw [shift={(635.36,2651.16)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46940843201028415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (622.49,2658.6) -- (596.74,2673.46) ;
\draw [shift={(609.61,2666.03)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5239534536084768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (348.97,2656.24) .. controls (350.27,2656.96) and (350.75,2658.59) .. (350.03,2659.89) .. controls (349.32,2661.19) and (347.69,2661.67) .. (346.38,2660.95) .. controls (345.08,2660.24) and (344.61,2658.6) .. (345.32,2657.3) .. controls (346.04,2656) and (347.67,2655.53) .. (348.97,2656.24) -- cycle ;
%Shape: Ellipse [id:dp1953586456679567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (623.78,2656.24) .. controls (625.08,2656.96) and (625.56,2658.59) .. (624.84,2659.89) .. controls (624.13,2661.19) and (622.49,2661.67) .. (621.19,2660.95) .. controls (619.89,2660.24) and (619.42,2658.6) .. (620.13,2657.3) .. controls (620.85,2656) and (622.48,2655.53) .. (623.78,2656.24) -- cycle ;
%Shape: Ellipse [id:dp9682167310099246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (486.3,2656.24) .. controls (487.6,2656.96) and (488.07,2658.59) .. (487.36,2659.89) .. controls (486.64,2661.19) and (485.01,2661.67) .. (483.71,2660.95) .. controls (482.41,2660.24) and (481.93,2658.6) .. (482.65,2657.3) .. controls (483.36,2656) and (485,2655.53) .. (486.3,2656.24) -- cycle ;
%Straight Lines [id:da5732474415760432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.69,2658.6) -- (210.35,2658.6) ;
\draw [shift={(176.02,2658.6)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20714526441504932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (73.03,2658.6) -- (141.69,2658.6) ;
\draw [shift={(107.36,2658.6)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8697658188098845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (828.47,2658.6) -- (897.14,2658.6) ;
\draw [shift={(862.8,2658.6)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24126311847706827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (759.81,2658.6) -- (828.47,2658.6) ;
\draw [shift={(794.14,2658.6)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (536.5,2569.4) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (502.17,2628.87) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (676.82,2539.67) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (583.16,2536.67) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (742.65,2628.87) node  [font=\scriptsize]  {$23$};
% Text Node
\draw (708.31,2569.4) node  [font=\scriptsize]  {$15$};
% Text Node
\draw (708.31,2747.79) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (742.65,2688.33) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (708.31,2688.33) node  [font=\scriptsize]  {$23$};
% Text Node
\draw (708.31,2628.87) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (588.16,2777.52) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (656.82,2777.52) node  [font=\scriptsize]  {$34$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (492.17,2679.33) -- (512.17,2679.33) -- (512.17,2697.33) -- (492.17,2697.33) -- cycle  ;
\draw (502.17,2688.33) node  [font=\scriptsize]  {$15$};
% Text Node
\draw (536.66,2747.79) node  [font=\scriptsize]  {$23$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (526.66,2679.33) -- (546.66,2679.33) -- (546.66,2697.33) -- (526.66,2697.33) -- cycle  ;
\draw (536.66,2688.33) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (536.66,2628.87) node  [font=\scriptsize]  {$15$};
% Text Node
\draw (553.82,2599.13) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (639.65,2569.4) node  [font=\scriptsize]  {$15$};
% Text Node
\draw (691.15,2599.13) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (691.15,2718.06) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (639.65,2747.79) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (605.32,2747.79) node  [font=\scriptsize]  {$23$};
% Text Node
\draw (553.82,2718.06) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (605.32,2569.4) node  [font=\scriptsize]  {$45$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (559.61,2661.6) -- (579.61,2661.6) -- (579.61,2679.6) -- (559.61,2679.6) -- cycle  ;
\draw (569.61,2670.6) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (467.84,2628.87) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (433.51,2569.4) node  [font=\scriptsize]  {$25$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (457.84,2679.33) -- (477.84,2679.33) -- (477.84,2697.33) -- (457.84,2697.33) -- cycle  ;
\draw (467.84,2688.33) node  [font=\scriptsize]  {$56$};
% Text Node
\draw (433.51,2628.87) node  [font=\scriptsize]  {$56$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (423.51,2679.33) -- (443.51,2679.33) -- (443.51,2697.33) -- (423.51,2697.33) -- cycle  ;
\draw (433.51,2688.33) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (433.51,2747.79) node  [font=\scriptsize]  {$47$};
% Text Node
\draw (382.01,2777.52) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (313.35,2777.52) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (261.85,2747.79) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (227.52,2688.33) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (227.52,2628.87) node  [font=\scriptsize]  {$47$};
% Text Node
\draw (261.85,2569.4) node  [font=\scriptsize]  {$56$};
% Text Node
\draw (299.35,2543.67) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (387.01,2537.67) node  [font=\scriptsize]  {$36$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (397.76,2649.6) -- (417.76,2649.6) -- (417.76,2667.6) -- (397.76,2667.6) -- cycle  ;
\draw (407.76,2658.6) node  [font=\scriptsize]  {$36$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (376.5,2669.83) -- (410.5,2669.83) -- (410.5,2687.83) -- (376.5,2687.83) -- cycle  ;
\draw (393.5,2678.83) node  [font=\scriptsize]  {$6( 34)$};
% Text Node
\draw (330.51,2747.79) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (364.84,2747.79) node  [font=\scriptsize]  {$47$};
% Text Node
\draw (416.34,2718.06) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (279.02,2718.06) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (377.72,2710.63) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (317.64,2710.63) node  [font=\scriptsize]  {$4,7$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (566.86,2642.16) -- (600.86,2642.16) -- (600.86,2660.16) -- (566.86,2660.16) -- cycle  ;
\draw (583.86,2651.16) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$7( 15)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (610.81,2630.56) -- (644.81,2630.56) -- (644.81,2648.56) -- (610.81,2648.56) -- cycle  ;
\draw (627.81,2639.56) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1( 27)$};
% Text Node
\draw (416.34,2599.13) node  [font=\scriptsize]  {$36$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (335.55,2674.63) -- (369.55,2674.63) -- (369.55,2692.63) -- (335.55,2692.63) -- cycle  ;
\draw (352.55,2683.63) node  [font=\scriptsize]  {$3( 56)$};
% Text Node
\draw (794.14,2658.6) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (862.8,2658.6) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (176.02,2658.6) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (107.36,2658.6) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (279.02,2599.13) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (261.85,2628.87) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (287.6,2658.6) node  [font=\scriptsize]  {$27$};


\end{tikzpicture}


==> tikz/Pi_knot71_plain.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,4821); %set diagram left start at 0, and has height of 4821

%Straight Lines [id:da7511324407015769] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1177.02,2373.52) -- (1245.68,2373.52) ;
\draw [shift={(1211.35,2373.52)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6016853301586316] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1245.68,2373.52) -- (1314.34,2373.52) ;
\draw [shift={(1280.01,2373.52)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da015298403232901325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1177.02,2135.67) -- (1245.68,2135.67) ;
\draw [shift={(1211.35,2135.67)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da035540135597664224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1245.68,2135.67) -- (1314.34,2135.67) ;
\draw [shift={(1280.01,2135.67)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8343261680867582] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1348.67,2314.06) -- (1314.34,2373.52) ;
\draw [shift={(1331.51,2343.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004191257902210643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1177.02,2135.67) -- (1142.69,2195.13) ;
\draw [shift={(1159.85,2165.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0056409358388948005] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1142.69,2195.13) -- (1108.35,2254.6) ;
\draw [shift={(1125.52,2224.87)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17180696558375264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1177.02,2373.52) -- (1142.69,2314.06) ;
\draw [shift={(1159.85,2343.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7831424288258647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1348.67,2314.06) -- (1383,2254.6) ;
\draw [shift={(1362.59,2289.96)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8206756789228455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1108.35,2254.6) -- (1142.69,2314.06) ;
\draw [shift={(1125.52,2284.33)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da682568191186446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1314.34,2135.67) -- (1348.67,2195.13) ;
\draw [shift={(1331.51,2165.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42598036277044704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1383,2254.6) -- (1348.67,2195.13) ;
\draw [shift={(1365.84,2224.87)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2688030449273926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1451.82,2373.52) -- (1520.49,2373.52) ;
\draw [shift={(1486.16,2373.52)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5418129992206395] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1520.49,2373.52) -- (1589.15,2373.52) ;
\draw [shift={(1554.82,2373.52)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9008897785264611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1451.82,2135.67) -- (1520.49,2135.67) ;
\draw [shift={(1486.16,2135.67)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7556541637073709] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1520.49,2135.67) -- (1589.15,2135.67) ;
\draw [shift={(1554.82,2135.67)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14643192598709154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1623.48,2314.06) -- (1589.15,2373.52) ;
\draw [shift={(1606.31,2343.79)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8269828404901126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1451.67,2135.67) -- (1417.34,2195.13) ;
\draw [shift={(1434.5,2165.4)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6998203909247477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1417.34,2195.13) -- (1383,2254.6) ;
\draw [shift={(1400.17,2224.87)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da040462158842577645] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1451.82,2373.52) -- (1417.49,2314.06) ;
\draw [shift={(1434.66,2343.79)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da380400237085579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1623.48,2314.06) -- (1657.81,2254.6) ;
\draw [shift={(1640.65,2284.33)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3936326782239433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1383,2254.6) -- (1417.34,2314.06) ;
\draw [shift={(1402.67,2288.66)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7323810567949495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1589.15,2135.67) -- (1623.48,2195.13) ;
\draw [shift={(1606.31,2165.4)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6287029979476745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1657.81,2254.6) -- (1623.48,2195.13) ;
\draw [shift={(1640.65,2224.87)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6002226313052431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (1384.3,2252.24) .. controls (1385.6,2252.96) and (1386.07,2254.59) .. (1385.36,2255.89) .. controls (1384.64,2257.19) and (1383.01,2257.67) .. (1381.71,2256.95) .. controls (1380.41,2256.24) and (1379.93,2254.6) .. (1380.65,2253.3) .. controls (1381.36,2252) and (1383,2251.53) .. (1384.3,2252.24) -- cycle ;
%Straight Lines [id:da7769015541008876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1039.69,2254.6) -- (1108.35,2254.6) ;
\draw [shift={(1074.02,2254.6)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7992418862562995] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (971.03,2254.6) -- (1039.69,2254.6) ;
\draw [shift={(1005.36,2254.6)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6731467944202445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1726.47,2254.6) -- (1795.14,2254.6) ;
\draw [shift={(1760.8,2254.6)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9856867373804228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1657.81,2254.6) -- (1726.47,2254.6) ;
\draw [shift={(1692.14,2254.6)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp335284683601623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1109.65,2252.24) .. controls (1110.95,2252.96) and (1111.42,2254.59) .. (1110.71,2255.89) .. controls (1109.99,2257.19) and (1108.36,2257.67) .. (1107.06,2256.95) .. controls (1105.76,2256.24) and (1105.28,2254.6) .. (1106,2253.3) .. controls (1106.71,2252) and (1108.35,2251.53) .. (1109.65,2252.24) -- cycle ;
%Shape: Ellipse [id:dp2732978683360887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1659.11,2252.24) .. controls (1660.41,2252.96) and (1660.88,2254.59) .. (1660.17,2255.89) .. controls (1659.45,2257.19) and (1657.82,2257.67) .. (1656.52,2256.95) .. controls (1655.22,2256.24) and (1654.74,2254.6) .. (1655.46,2253.3) .. controls (1656.17,2252) and (1657.81,2251.53) .. (1659.11,2252.24) -- cycle ;
%Shape: Ellipse [id:dp6224145722404524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (972.32,2252.24) .. controls (973.63,2252.96) and (974.1,2254.59) .. (973.38,2255.89) .. controls (972.67,2257.19) and (971.04,2257.67) .. (969.74,2256.95) .. controls (968.43,2256.24) and (967.96,2254.6) .. (968.68,2253.3) .. controls (969.39,2252) and (971.02,2251.53) .. (972.32,2252.24) -- cycle ;
%Shape: Ellipse [id:dp4669356785998091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1178.31,2133.32) .. controls (1179.61,2134.03) and (1180.09,2135.66) .. (1179.37,2136.96) .. controls (1178.66,2138.27) and (1177.02,2138.74) .. (1175.72,2138.03) .. controls (1174.42,2137.31) and (1173.95,2135.68) .. (1174.66,2134.38) .. controls (1175.38,2133.07) and (1177.01,2132.6) .. (1178.31,2133.32) -- cycle ;
%Shape: Ellipse [id:dp2955262010684572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1315.64,2133.32) .. controls (1316.94,2134.03) and (1317.41,2135.66) .. (1316.7,2136.96) .. controls (1315.98,2138.27) and (1314.35,2138.74) .. (1313.05,2138.03) .. controls (1311.75,2137.31) and (1311.27,2135.68) .. (1311.99,2134.38) .. controls (1312.7,2133.07) and (1314.34,2132.6) .. (1315.64,2133.32) -- cycle ;
%Shape: Ellipse [id:dp4645428629915441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1315.64,2371.17) .. controls (1316.94,2371.88) and (1317.41,2373.52) .. (1316.7,2374.82) .. controls (1315.98,2376.12) and (1314.35,2376.59) .. (1313.05,2375.88) .. controls (1311.75,2375.16) and (1311.27,2373.53) .. (1311.99,2372.23) .. controls (1312.7,2370.93) and (1314.34,2370.45) .. (1315.64,2371.17) -- cycle ;
%Shape: Ellipse [id:dp056200537425162955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1178.31,2371.17) .. controls (1179.61,2371.88) and (1180.09,2373.52) .. (1179.37,2374.82) .. controls (1178.66,2376.12) and (1177.02,2376.59) .. (1175.72,2375.88) .. controls (1174.42,2375.16) and (1173.95,2373.53) .. (1174.66,2372.23) .. controls (1175.38,2370.93) and (1177.01,2370.45) .. (1178.31,2371.17) -- cycle ;
%Shape: Ellipse [id:dp31903139298677197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.96,2133.32) .. controls (1454.26,2134.03) and (1454.74,2135.66) .. (1454.02,2136.96) .. controls (1453.31,2138.27) and (1451.67,2138.74) .. (1450.37,2138.03) .. controls (1449.07,2137.31) and (1448.6,2135.68) .. (1449.31,2134.38) .. controls (1450.03,2133.07) and (1451.66,2132.6) .. (1452.96,2133.32) -- cycle ;
%Shape: Ellipse [id:dp38138853151724006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1590.44,2133.32) .. controls (1591.74,2134.03) and (1592.22,2135.66) .. (1591.5,2136.96) .. controls (1590.79,2138.27) and (1589.15,2138.74) .. (1587.85,2138.03) .. controls (1586.55,2137.31) and (1586.08,2135.68) .. (1586.79,2134.38) .. controls (1587.51,2133.07) and (1589.14,2132.6) .. (1590.44,2133.32) -- cycle ;
%Shape: Ellipse [id:dp9281433399370647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1796.43,2252.24) .. controls (1797.73,2252.96) and (1798.21,2254.59) .. (1797.49,2255.89) .. controls (1796.78,2257.19) and (1795.14,2257.67) .. (1793.84,2256.95) .. controls (1792.54,2256.24) and (1792.07,2254.6) .. (1792.78,2253.3) .. controls (1793.5,2252) and (1795.13,2251.53) .. (1796.43,2252.24) -- cycle ;
%Shape: Ellipse [id:dp3363910796886562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1590.44,2371.17) .. controls (1591.74,2371.88) and (1592.22,2373.52) .. (1591.5,2374.82) .. controls (1590.79,2376.12) and (1589.15,2376.59) .. (1587.85,2375.88) .. controls (1586.55,2375.16) and (1586.08,2373.53) .. (1586.79,2372.23) .. controls (1587.51,2370.93) and (1589.14,2370.45) .. (1590.44,2371.17) -- cycle ;
%Shape: Ellipse [id:dp2180245001239014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1453.12,2371.17) .. controls (1454.42,2371.88) and (1454.89,2373.52) .. (1454.18,2374.82) .. controls (1453.46,2376.12) and (1451.83,2376.59) .. (1450.53,2375.88) .. controls (1449.23,2375.16) and (1448.75,2373.53) .. (1449.47,2372.23) .. controls (1450.18,2370.93) and (1451.82,2370.45) .. (1453.12,2371.17) -- cycle ;

% Text Node
\draw (1426.5,2151.4) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (1396.17,2214.87) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (1563.82,2121.67) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (1484.16,2123.67) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (1659.65,2219.87) node  [font=\scriptsize]  {$23$};
% Text Node
\draw (1621.31,2155.4) node  [font=\scriptsize]  {$15$};
% Text Node
\draw (1615.31,2362.79) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (1655.65,2288.33) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (1479.16,2388.52) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (1561.82,2387.52) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (1424.66,2355.79) node  [font=\scriptsize]  {$23$};
% Text Node
\draw (1373.84,2213.87) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (1346.51,2155.4) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (1340.51,2360.79) node  [font=\scriptsize]  {$47$};
% Text Node
\draw (1288.01,2387.52) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (1207.35,2388.52) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (1150.85,2356.79) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (1110.52,2284.33) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (1112.52,2215.87) node  [font=\scriptsize]  {$47$};
% Text Node
\draw (1146.85,2154.4) node  [font=\scriptsize]  {$56$};
% Text Node
\draw (1206.35,2122.67) node  [font=\scriptsize]  {$27$};
% Text Node
\draw (1285.01,2119.67) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (1692.14,2240.6) node  [font=\scriptsize]  {$17$};
% Text Node
\draw (1760.8,2240.6) node  [font=\scriptsize]  {$25$};
% Text Node
\draw (1074.02,2240.6) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (1005.36,2240.6) node  [font=\scriptsize]  {$45$};
% Text Node
\draw (1372.85,2298.4) node  [font=\scriptsize]  {$56$};
% Text Node
\draw (1396.31,2297.4) node  [font=\scriptsize]  {$15$};


\end{tikzpicture}


==> tikz/knot71_pi_half.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,4821); %set diagram left start at 0, and has height of 4821

%Straight Lines [id:da33024920194074736] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380.01,3549.53) -- (497.23,3549.53) ;
\draw [shift={(438.62,3549.53)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41499750490602616] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3549.53) -- (614.45,3549.53) ;
\draw [shift={(555.84,3549.53)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da035618402575720576] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380.01,3143.47) -- (497.23,3143.47) ;
\draw [shift={(438.62,3143.47)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2344760797438763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3143.47) -- (614.45,3143.47) ;
\draw [shift={(555.84,3143.47)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39553199718960985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3448.01) -- (614.45,3549.53) ;
\draw [shift={(643.75,3498.77)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08767842892785094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380.01,3143.47) -- (321.41,3244.99) ;
\draw [shift={(350.71,3194.23)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06897427888221241] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (321.41,3244.99) -- (262.8,3346.5) ;
\draw [shift={(292.1,3295.74)}, rotate = 120] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4006845443130308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380.01,3549.53) -- (321.41,3448.01) ;
\draw [shift={(350.71,3498.77)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da389988892178075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3448.01) -- (731.67,3346.5) ;
\draw [shift={(702.36,3397.26)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44973733741396127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.8,3346.5) -- (321.41,3448.01) ;
\draw [shift={(292.1,3397.26)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2677276319497004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (614.45,3143.47) -- (673.06,3244.99) ;
\draw [shift={(643.75,3194.23)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11149663906651985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (731.67,3346.5) -- (673.06,3244.99) ;
\draw [shift={(702.36,3295.74)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5053644703187881] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.41,3244.99) -- (438.62,3244.99) ;
\draw [shift={(380.01,3244.99)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7959008232335758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3448.01) -- (555.84,3448.01) ;
\draw [shift={(614.45,3448.01)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7288796630613193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3549.53) -- (555.84,3448.01) ;
\draw [shift={(526.54,3498.77)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8910281804381367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3143.47) -- (438.62,3244.99) ;
\draw [shift={(467.93,3194.23)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44272875360581143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3244.99) -- (555.84,3244.99) ;
\draw [shift={(614.45,3244.99)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17881333697146917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3143.47) -- (555.84,3244.99) ;
\draw [shift={(526.54,3194.23)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6928464649007315] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.41,3448.01) -- (380.01,3346.5) ;
\draw [shift={(350.71,3397.26)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5304915881335127] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (321.41,3244.99) -- (380.01,3346.5) ;
\draw [shift={(350.71,3295.74)}, rotate = 240] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da24706149790634213] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3549.53) -- (438.62,3448.01) ;
\draw [shift={(467.93,3498.77)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da73546882846617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.41,3448.01) -- (438.62,3448.01) ;
\draw [shift={(380.01,3448.01)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42599225610303837] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3244.99) -- (614.45,3346.5) ;
\draw [shift={(643.75,3295.74)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9546620674195004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (673.06,3448.01) -- (614.45,3346.5) ;
\draw [shift={(643.75,3397.26)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33440142481208557] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3422.64) -- (438.62,3448.01) ;
\draw [shift={(445.95,3435.32)}, rotate = 120] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2445026719808151] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (555.84,3244.99) -- (541.19,3270.37) ;
\draw [shift={(548.51,3257.68)}, rotate = 300] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4389624200549178] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (614.45,3346.5) -- (585.15,3346.5) ;
\draw [shift={(599.8,3346.5)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25733824127580074] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (409.32,3346.5) -- (380.01,3346.5) ;
\draw [shift={(394.67,3346.5)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17218847786305036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3270.37) -- (438.62,3244.99) ;
\draw [shift={(445.95,3257.68)}, rotate = 240] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28723923481249247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (555.84,3448.01) -- (541.19,3422.64) ;
\draw [shift={(548.51,3435.32)}, rotate = 60] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27656856992300416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3270.37) -- (453.28,3321.12) ;
\draw [shift={(453.28,3295.74)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3394798531768204] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (409.32,3346.5) -- (453.28,3321.12) ;
\draw [shift={(431.3,3333.81)}, rotate = 150] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7380032801018568] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (453.28,3321.12) -- (497.23,3346.5) ;
\draw [shift={(475.25,3333.81)}, rotate = 210] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5040121946979226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.19,3270.37) -- (541.19,3321.12) ;
\draw [shift={(541.19,3295.74)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da551435821612784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.37,3346.5) -- (542.33,3371.88) ;
\draw [shift={(520.35,3359.19)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26883508565623293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.19,3371.88) -- (541.19,3422.64) ;
\draw [shift={(541.19,3397.26)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7871509950209991] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (542.33,3371.88) -- (586.28,3346.5) ;
\draw [shift={(564.31,3359.19)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da796785751585531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3371.88) -- (453.28,3422.64) ;
\draw [shift={(453.28,3397.26)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9040424773625102] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3422.64) -- (497.23,3397.26) ;
\draw [shift={(475.25,3409.95)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9101331557445029] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3397.26) -- (541.19,3422.64) ;
\draw [shift={(519.21,3409.95)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9204884619651529] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3397.26) -- (497.23,3346.5) ;
\draw [shift={(497.23,3371.88)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7731960709565053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3346.5) -- (497.23,3295.74) ;
\draw [shift={(497.23,3321.12)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47759931244674314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (453.28,3270.37) -- (497.23,3295.74) ;
\draw [shift={(475.25,3283.05)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9476408627441235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.19,3270.37) -- (497.23,3295.74) ;
\draw [shift={(519.21,3283.05)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da945817770064674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.32,3346.5) -- (453.28,3371.88) ;
\draw [shift={(431.3,3359.19)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28844003765929016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (585.15,3346.5) -- (541.19,3321.12) ;
\draw [shift={(563.17,3333.81)}, rotate = 30] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8536778322900378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3346.5) -- (541.19,3321.12) ;
\draw [shift={(519.21,3333.81)}, rotate = 330] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7207911109375315] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (497.23,3346.5) -- (453.28,3371.88) ;
\draw [shift={(475.25,3359.19)}, rotate = 150] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp1352031398721355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (499.44,3342.48) .. controls (501.66,3343.7) and (502.47,3346.49) .. (501.25,3348.71) .. controls (500.03,3350.93) and (497.24,3351.74) .. (495.02,3350.52) .. controls (492.8,3349.3) and (491.99,3346.51) .. (493.21,3344.29) .. controls (494.43,3342.07) and (497.22,3341.26) .. (499.44,3342.48) -- cycle ;
%Straight Lines [id:da5027116887257772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (145.58,3346.5) -- (262.8,3346.5) ;
\draw [shift={(204.19,3346.5)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1266711335044115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (28.36,3346.5) -- (145.58,3346.5) ;
\draw [shift={(86.97,3346.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (701.59,3314.28) node  [font=\tiny]  {$34$};
% Text Node
\draw (643.75,3194.23) node  [font=\tiny]  {$25$};
% Text Node
\draw (701.59,3415.79) node  [font=\scriptsize]  {$56$};
% Text Node
\draw (642.98,3314.28) node  [font=\tiny]  {$56$};
% Text Node
\draw (642.98,3415.79) node  [font=\scriptsize]  {$34$};
% Text Node
\draw (642.98,3517.31) node  [font=\tiny]  {$47$};
% Text Node
\draw (555.07,3568.06) node  [font=\tiny]  {$36$};
% Text Node
\draw (435.85,3570.06) node  [font=\tiny]  {$27$};
% Text Node
\draw (349.94,3517.31) node  [font=\tiny]  {$34$};
% Text Node
\draw (291.33,3415.79) node  [font=\tiny]  {$25$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (262.32,3276.4) -- (284.32,3276.4) -- (284.32,3296.4) -- (262.32,3296.4) -- cycle  ;
\draw (273.32,3286.4) node  [font=\tiny]  {$47$};
% Text Node
\draw (341.44,3184.19) node  [font=\tiny]  {$56$};
% Text Node
\draw (419.36,3152.62) node  [font=\tiny]  {$27$};
% Text Node
\draw (564.38,3140.06) node  [font=\tiny]  {$36$};
% Text Node
\draw (602.07,3366.18) node  [font=\scriptsize]  {$36$};
% Text Node
\draw (467.16,3517.31) node  [font=\tiny]  {$34$};
% Text Node
\draw (525.76,3517.31) node  [font=\tiny]  {$47$};
% Text Node
\draw (613.68,3466.55) node  [font=\tiny]  {$36$};
% Text Node
\draw (379.24,3466.55) node  [font=\tiny]  {$27$};
% Text Node
\draw (543.88,3443.82) node  [font=\tiny]  {$34$};
% Text Node
\draw (457.54,3446.14) node  [font=\tiny]  {$47$};
% Text Node
\draw (614.45,3263.52) node  [font=\tiny]  {$36$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (201.69,3316.14) -- (223.69,3316.14) -- (223.69,3336.14) -- (201.69,3336.14) -- cycle  ;
\draw (212.69,3326.14) node  [font=\tiny]  {$36$};
% Text Node
\draw (81.57,3326.14) node  [font=\tiny]  {$45$};
% Text Node
\draw (387.74,3255.8) node  [font=\tiny]  {$27$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (334.27,3310.05) -- (356.27,3310.05) -- (356.27,3330.05) -- (334.27,3330.05) -- cycle  ;
\draw (345.27,3320.05) node  [font=\tiny]  {$25$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (385.7,3355.36) -- (407.7,3355.36) -- (407.7,3375.36) -- (385.7,3375.36) -- cycle  ;
\draw (396.7,3365.36) node  [font=\tiny]  {$27$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (399.85,3303.99) -- (436.85,3303.99) -- (436.85,3323.99) -- (399.85,3323.99) -- cycle  ;
\draw (418.35,3313.99) node  [font=\tiny]  {$7( 25)$};
% Text Node
\draw (535.62,3200.41) node  [font=\tiny]  {$25$};
% Text Node
\draw (458.07,3201.18) node  [font=\tiny]  {$56$};
% Text Node
\draw (452.2,3258.34) node  [font=\tiny]  {$25$};
% Text Node
\draw (539.95,3259.11) node  [font=\tiny]  {$56$};
% Text Node
\draw (342.87,3388.8) node  [font=\tiny]  {$47$};
% Text Node
\draw (435.54,3365.47) node  [font=\tiny]  {$2( 47)$};
% Text Node
\draw (436.2,3400.8) node  [font=\tiny]  {$4( 27)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (447.7,3335.47) -- (484.7,3335.47) -- (484.7,3355.47) -- (447.7,3355.47) -- cycle  ;
\draw (466.2,3345.47) node  [font=\tiny]  {$2( 47)$};


\end{tikzpicture}


==> tikz/two_pi3.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4821); %set diagram left start at 0, and has height of 4821

%Straight Lines [id:da18982212322876524] 
\draw    (565.21,2109.9) -- (614.41,2109.9) ;
\draw [shift={(617.41,2109.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19918124885257316] 
\draw    (565.21,2109.9) -- (516,2109.9) ;
\draw [shift={(513,2109.9)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37546707307882443] 
\draw    (304.19,2343.13) -- (304.19,2436.42) ;
\draw [shift={(304.19,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06454576915260757] 
\draw    (304.19,2436.42) -- (304.19,2346.13) ;
\draw [shift={(304.19,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7098361328860607] 
\draw    (826.22,2343.13) -- (826.22,2436.42) ;
\draw [shift={(826.22,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7249364359509423] 
\draw    (826.22,2436.42) -- (826.22,2346.13) ;
\draw [shift={(826.22,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7831510781774366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (516,2436.42) -- (565.21,2436.42) ;
\draw [shift={(539.11,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(513,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da79745632918145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.05,2436.42) -- (409.25,2436.42) ;
\draw [shift={(383.15,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(357.05,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9704170204288514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.6,2436.42) -- (460.8,2436.42) ;
\draw [shift={(434.7,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(408.6,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6969913493129984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463.8,2436.42) -- (513,2436.42) ;
\draw [shift={(486.9,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(460.8,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4716472257350729] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (823.22,2436.42) -- (774.02,2436.42) ;
\draw [shift={(800.12,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(826.22,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7523274922942204] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (614.41,2436.42) -- (565.21,2436.42) ;
\draw [shift={(591.31,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(617.41,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7996159363747637] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (666.61,2436.42) -- (617.41,2436.42) ;
\draw [shift={(643.51,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(669.61,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3730347480656869] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (718.82,2436.42) -- (669.61,2436.42) ;
\draw [shift={(695.72,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(721.82,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5754290596948541] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (771.02,2436.42) -- (721.82,2436.42) ;
\draw [shift={(747.92,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(774.02,2436.42)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5811691094267859] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307.84,2436.42) -- (357.05,2436.42) ;
\draw [shift={(330.94,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(304.84,2436.42)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8551378588964491] 
\draw    (565.21,2109.9) -- (513,2156.54) ;
\draw [shift={(539.11,2133.22)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da490429653641394] 
\draw    (565.21,2109.9) -- (617.41,2156.54) ;
\draw [shift={(591.31,2133.22)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03023548975351187] 
\draw    (513,2343.13) -- (513,2436.42) ;
\draw [shift={(513,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37043641603391964] 
\draw    (617.41,2343.13) -- (617.41,2436.42) ;
\draw [shift={(617.41,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4230021290831445] 
\draw    (565.21,2296.48) -- (513,2343.13) ;
\draw [shift={(539.11,2319.81)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9348317320309171] 
\draw    (567.44,2298.48) -- (617.41,2343.13) ;
\draw [shift={(565.21,2296.48)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4321921272051885] 
\draw    (460.8,2343.13) -- (460.8,2436.42) ;
\draw [shift={(460.8,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46275578905914994] 
\draw    (460.8,2343.13) -- (513,2343.13) ;
\draw [shift={(486.9,2343.13)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7548522372109939] 
\draw    (669.61,2343.13) -- (669.61,2436.42) ;
\draw [shift={(669.61,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3625671882385755] 
\draw    (666.61,2343.13) -- (617.41,2343.13) ;
\draw [shift={(669.61,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23603826984858078] 
\draw    (513,2296.48) -- (460.8,2343.13) ;
\draw [shift={(486.9,2319.81)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da859336713003239] 
\draw    (516,2296.48) -- (565.21,2296.48) ;
\draw [shift={(513,2296.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4930931440667453] 
\draw    (408.6,2343.13) -- (408.6,2436.42) ;
\draw [shift={(408.6,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5551038408494389] 
\draw    (460.8,2296.48) -- (408.6,2343.13) ;
\draw [shift={(434.7,2319.81)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6961119059220642] 
\draw    (460.8,2296.48) -- (513,2296.48) ;
\draw [shift={(486.9,2296.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06582283938797628] 
\draw    (408.6,2296.48) -- (356.39,2343.13) ;
\draw [shift={(382.5,2319.81)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2804795695645993] 
\draw    (356.39,2343.13) -- (356.39,2436.42) ;
\draw [shift={(356.39,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21047738878333866] 
\draw    (408.6,2343.13) -- (460.8,2343.13) ;
\draw [shift={(434.7,2343.13)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7724447728030496] 
\draw    (356.39,2343.13) -- (408.6,2343.13) ;
\draw [shift={(382.5,2343.13)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3379563210788421] 
\draw    (304.19,2343.13) -- (356.39,2343.13) ;
\draw [shift={(330.29,2343.13)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2505568979721533] 
\draw    (408.6,2296.48) -- (460.8,2296.48) ;
\draw [shift={(434.7,2296.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02897168197679323] 
\draw    (721.82,2343.13) -- (721.82,2436.42) ;
\draw [shift={(721.82,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6544246190815725] 
\draw    (774.02,2343.13) -- (774.02,2436.42) ;
\draw [shift={(774.02,2389.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5229197947856988] 
\draw    (718.82,2343.13) -- (669.61,2343.13) ;
\draw [shift={(695.72,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(721.82,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26923629064155985] 
\draw    (771.02,2343.13) -- (721.82,2343.13) ;
\draw [shift={(774.02,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da17707565126843106] 
\draw    (823.22,2343.13) -- (774.02,2343.13) ;
\draw [shift={(826.22,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da98985813450256] 
\draw    (619.65,2298.48) -- (669.61,2343.13) ;
\draw [shift={(643.51,2319.81)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(617.41,2296.48)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da019300671798676006] 
\draw    (671.85,2298.48) -- (721.82,2343.13) ;
\draw [shift={(695.72,2319.81)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(669.61,2296.48)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8793445421784398] 
\draw    (614.41,2296.48) -- (565.21,2296.48) ;
\draw [shift={(617.41,2296.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5465446269292691] 
\draw    (669.61,2296.48) -- (618.41,2296.48) ;
\draw [shift={(619.41,2296.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004179955429849724] 
\draw    (567.44,2251.84) -- (617.41,2296.48) ;
\draw [shift={(565.21,2249.84)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8203791488512544] 
\draw    (562.97,2251.84) -- (513,2296.48) ;
\draw [shift={(539.11,2273.16)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(565.21,2249.84)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7729259884145185] 
\draw    (513,2249.84) -- (460.8,2296.48) ;
\draw [shift={(486.9,2273.16)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46069923622334896] 
\draw    (513,2249.84) -- (565.21,2249.84) ;
\draw [shift={(539.11,2249.84)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12005338471602012] 
\draw    (617.41,2249.84) -- (565.21,2249.84) ;
\draw [shift={(591.31,2249.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da313570915804934] 
\draw    (565.21,2203.19) -- (513,2249.84) ;
\draw [shift={(539.11,2226.51)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03425764356978078] 
\draw    (513,2203.19) -- (565.21,2203.19) ;
\draw [shift={(539.11,2203.19)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22453167399393636] 
\draw    (565.21,2156.54) -- (513,2203.19) ;
\draw [shift={(539.11,2179.87)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1677013182377859] 
\draw    (513,2156.54) -- (565.21,2156.54) ;
\draw [shift={(539.11,2156.54)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28156313887712314] 
\draw    (513,2436.42) -- (513,2346.13) ;
\draw [shift={(513,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4939391501020508] 
\draw    (617.41,2203.19) -- (565.21,2203.19) ;
\draw [shift={(591.31,2203.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da579931825969285] 
\draw    (565.21,2156.54) -- (617.41,2203.19) ;
\draw [shift={(591.31,2179.87)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da830637818162164] 
\draw    (565.21,2203.19) -- (617.41,2249.84) ;
\draw [shift={(591.31,2226.51)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3956794345301371] 
\draw    (460.8,2249.84) -- (408.6,2296.48) ;
\draw [shift={(434.7,2273.16)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6137580018101766] 
\draw    (617.41,2436.42) -- (617.41,2346.13) ;
\draw [shift={(617.41,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26861292621902333] 
\draw    (460.8,2436.42) -- (460.8,2346.13) ;
\draw [shift={(460.8,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da80559311986205] 
\draw    (408.6,2436.42) -- (408.6,2346.13) ;
\draw [shift={(408.6,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8946657055201919] 
\draw    (356.39,2436.42) -- (356.39,2346.13) ;
\draw [shift={(356.39,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9177979516638356] 
\draw    (669.61,2436.42) -- (669.61,2346.13) ;
\draw [shift={(669.61,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8175659710012015] 
\draw    (721.82,2436.42) -- (721.82,2346.13) ;
\draw [shift={(721.82,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13164246890270415] 
\draw    (774.02,2436.42) -- (774.02,2346.13) ;
\draw [shift={(774.02,2343.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da933831052609549] 
\draw    (513,2343.13) -- (562.97,2298.48) ;
\draw [shift={(565.21,2296.48)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3537320297415092] 
\draw    (460.8,2343.13) -- (510.77,2298.48) ;
\draw [shift={(513,2296.48)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9871529564509336] 
\draw    (408.6,2343.13) -- (458.56,2298.48) ;
\draw [shift={(460.8,2296.48)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5040856675686116] 
\draw    (356.39,2343.13) -- (406.36,2298.48) ;
\draw [shift={(408.6,2296.48)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3268027649538362] 
\draw    (513,2343.13) -- (463.8,2343.13) ;
\draw [shift={(460.8,2343.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8832816404967523] 
\draw    (460.8,2343.13) -- (411.6,2343.13) ;
\draw [shift={(408.6,2343.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3457932637925877] 
\draw    (408.6,2343.13) -- (359.39,2343.13) ;
\draw [shift={(356.39,2343.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09607862847191206] 
\draw    (356.39,2343.13) -- (307.19,2343.13) ;
\draw [shift={(304.19,2343.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07761571439321169] 
\draw    (619.65,2251.84) -- (669.61,2296.48) ;
\draw [shift={(617.41,2249.84)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0316789031713085] 
\draw    (617.41,2249.84) -- (666.61,2249.84) ;
\draw [shift={(669.61,2249.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7550750777489561] 
\draw    (619.65,2205.19) -- (669.61,2249.84) ;
\draw [shift={(617.41,2203.19)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1298029357940217] 
\draw    (724.05,2298.48) -- (774.02,2343.13) ;
\draw [shift={(747.92,2319.81)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(721.82,2296.48)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8832090300622895] 
\draw    (718.82,2296.48) -- (669.61,2296.48) ;
\draw [shift={(721.82,2296.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09271294975141386] 
\draw    (671.85,2251.84) -- (721.82,2296.48) ;
\draw [shift={(669.61,2249.84)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8562984916081167] 
\draw    (513,2203.19) -- (460.8,2249.84) ;
\draw [shift={(486.9,2226.51)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10374081532516899] 
\draw    (460.8,2249.84) -- (513,2249.84) ;
\draw [shift={(486.9,2249.84)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8707113773663269] 
\draw    (671.85,2205.19) -- (721.82,2249.84) ;
\draw [shift={(669.61,2203.19)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18079568699598392] 
\draw    (669.61,2249.84) -- (718.82,2249.84) ;
\draw [shift={(721.82,2249.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13660238162109417] 
\draw    (617.41,2203.19) -- (666.61,2203.19) ;
\draw [shift={(669.61,2203.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09720707096501979] 
\draw    (565.21,2156.54) -- (614.41,2156.54) ;
\draw [shift={(617.41,2156.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3862059162002879] 
\draw    (619.65,2158.54) -- (669.61,2203.19) ;
\draw [shift={(617.41,2156.54)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2742637908897242] 
\draw    (510.77,2158.54) -- (460.8,2203.19) ;
\draw [shift={(486.9,2179.87)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(513,2156.54)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2816319718306072] 
\draw    (460.8,2203.19) -- (513,2203.19) ;
\draw [shift={(486.9,2203.19)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9411394725421797] 
\draw    (458.56,2205.19) -- (408.6,2249.84) ;
\draw [shift={(434.7,2226.51)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(460.8,2203.19)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9111533948469235] 
\draw    (408.6,2249.84) -- (460.8,2249.84) ;
\draw [shift={(434.7,2249.84)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30629804754330126] 
\draw    (619.65,2111.9) -- (669.61,2156.54) ;
\draw [shift={(617.41,2109.9)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4906090900673026] 
\draw    (617.41,2156.54) -- (666.61,2156.54) ;
\draw [shift={(669.61,2156.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9146960229751362] 
\draw    (669.61,2203.19) -- (718.82,2203.19) ;
\draw [shift={(721.82,2203.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2595420095110801] 
\draw    (721.82,2249.84) -- (771.02,2249.84) ;
\draw [shift={(774.02,2249.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9725046699333278] 
\draw    (771.02,2296.48) -- (721.82,2296.48) ;
\draw [shift={(774.02,2296.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5544270640903927] 
\draw    (823.22,2296.48) -- (774.02,2296.48) ;
\draw [shift={(826.22,2296.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19035361397264938] 
\draw    (875.43,2343.13) -- (826.22,2343.13) ;
\draw [shift={(878.43,2343.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40189891430988467] 
\draw    (671.85,2158.54) -- (721.82,2203.19) ;
\draw [shift={(669.61,2156.54)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da040089190575007705] 
\draw    (724.05,2205.19) -- (774.02,2249.84) ;
\draw [shift={(721.82,2203.19)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9298421270429326] 
\draw    (776.26,2251.84) -- (826.22,2296.48) ;
\draw [shift={(800.12,2273.16)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(774.02,2249.84)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37677025447422385] 
\draw    (828.46,2298.48) -- (878.43,2343.13) ;
\draw [shift={(852.33,2319.81)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(826.22,2296.48)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6073126597527313] 
\draw    (724.05,2251.84) -- (774.02,2296.48) ;
\draw [shift={(747.92,2273.16)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(721.82,2249.84)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22659986956602596] 
\draw    (304.19,2343.13) -- (254.99,2343.13) ;
\draw [shift={(251.99,2343.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da70645500288351] 
\draw    (251.99,2343.13) -- (301.95,2298.48) ;
\draw [shift={(304.19,2296.48)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29540817119793383] 
\draw    (408.6,2296.48) -- (359.39,2296.48) ;
\draw [shift={(356.39,2296.48)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44041207424632756] 
\draw    (356.39,2296.48) -- (307.19,2296.48) ;
\draw [shift={(304.19,2296.48)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06059670031385245] 
\draw    (304.19,2296.48) -- (354.16,2251.84) ;
\draw [shift={(356.39,2249.84)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6966693726290325] 
\draw    (356.39,2249.84) -- (406.36,2205.19) ;
\draw [shift={(408.6,2203.19)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40588168224487076] 
\draw    (408.6,2203.19) -- (458.56,2158.54) ;
\draw [shift={(460.8,2156.54)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9308668731270746] 
\draw    (460.8,2156.54) -- (510.77,2111.9) ;
\draw [shift={(513,2109.9)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8246442711792139] 
\draw    (408.6,2249.84) -- (359.39,2249.84) ;
\draw [shift={(356.39,2249.84)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44060457601398706] 
\draw    (460.8,2203.19) -- (411.6,2203.19) ;
\draw [shift={(408.6,2203.19)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8430181522617112] 
\draw    (513,2156.54) -- (463.8,2156.54) ;
\draw [shift={(460.8,2156.54)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10912035977520651] 
\draw    (513,2016.6) -- (562.97,1971.96) ;
\draw [shift={(565.21,1969.96)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3189596807403554] 
\draw    (406.36,2251.84) -- (356.39,2296.48) ;
\draw [shift={(408.6,2249.84)}, rotate = 138.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8164479723436094] 
\draw    (567.44,1971.96) -- (569.18,1973.5) -- (617.41,2016.6) ;
\draw [shift={(565.21,1969.96)}, rotate = 41.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5826230426310888] 
\draw    (513,2109.9) -- (513,2019.6) ;
\draw [shift={(513,2016.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8041488415985195] 
\draw    (617.41,2109.9) -- (617.41,2019.6) ;
\draw [shift={(617.41,2016.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7536260079710446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (567.94,2431.51) .. controls (570.69,2433) and (571.7,2436.41) .. (570.19,2439.12) .. controls (568.68,2441.84) and (565.22,2442.83) .. (562.47,2441.34) .. controls (559.72,2439.85) and (558.72,2436.44) .. (560.23,2433.72) .. controls (561.74,2431.01) and (565.19,2430.02) .. (567.94,2431.51) -- cycle ;
%Shape: Ellipse [id:dp9706321607360707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (828.96,2431.51) .. controls (831.71,2433) and (832.71,2436.41) .. (831.2,2439.12) .. controls (829.69,2441.84) and (826.24,2442.83) .. (823.49,2441.34) .. controls (820.74,2439.85) and (819.74,2436.44) .. (821.25,2433.72) .. controls (822.76,2431.01) and (826.21,2430.02) .. (828.96,2431.51) -- cycle ;
%Shape: Ellipse [id:dp37788488462573366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (307.58,2431.51) .. controls (310.33,2433) and (311.33,2436.41) .. (309.82,2439.12) .. controls (308.31,2441.84) and (304.86,2442.83) .. (302.11,2441.34) .. controls (299.36,2439.85) and (298.35,2436.44) .. (299.87,2433.72) .. controls (301.38,2431.01) and (304.83,2430.02) .. (307.58,2431.51) -- cycle ;
%Shape: Ellipse [id:dp6271243738868407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567.94,1965.04) .. controls (570.69,1966.54) and (571.7,1969.94) .. (570.19,1972.66) .. controls (568.68,1975.37) and (565.22,1976.36) .. (562.47,1974.87) .. controls (559.72,1973.38) and (558.72,1969.97) .. (560.23,1967.26) .. controls (561.74,1964.54) and (565.19,1963.55) .. (567.94,1965.04) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.11,2426.92) -- (553.11,2426.92) -- (553.11,2445.92) -- (525.11,2445.92) -- cycle  ;
\draw (539.11,2436.42) node  [font=\tiny]  {$( 56)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (577.31,2426.92) -- (605.31,2426.92) -- (605.31,2445.92) -- (577.31,2445.92) -- cycle  ;
\draw (591.31,2436.42) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (629.51,2426.92) -- (657.51,2426.92) -- (657.51,2445.92) -- (629.51,2445.92) -- cycle  ;
\draw (643.51,2436.42) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (681.72,2426.92) -- (709.72,2426.92) -- (709.72,2445.92) -- (681.72,2445.92) -- cycle  ;
\draw (695.72,2436.42) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (779.12,2426.92) -- (821.12,2426.92) -- (821.12,2445.92) -- (779.12,2445.92) -- cycle  ;
\draw (800.12,2436.42) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (726.92,2426.92) -- (768.92,2426.92) -- (768.92,2445.92) -- (726.92,2445.92) -- cycle  ;
\draw (747.92,2436.42) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (472.9,2426.92) -- (500.9,2426.92) -- (500.9,2445.92) -- (472.9,2445.92) -- cycle  ;
\draw (486.9,2436.42) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420.7,2426.92) -- (448.7,2426.92) -- (448.7,2445.92) -- (420.7,2445.92) -- cycle  ;
\draw (434.7,2436.42) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (362.15,2426.92) -- (404.15,2426.92) -- (404.15,2445.92) -- (362.15,2445.92) -- cycle  ;
\draw (383.15,2436.42) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (309.94,2426.92) -- (351.94,2426.92) -- (351.94,2445.92) -- (309.94,2445.92) -- cycle  ;
\draw (330.94,2436.42) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (499,2380.28) -- (527,2380.28) -- (527,2399.28) -- (499,2399.28) -- cycle  ;
\draw (513,2389.78) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (603.41,2380.28) -- (631.41,2380.28) -- (631.41,2399.28) -- (603.41,2399.28) -- cycle  ;
\draw (617.41,2389.78) node  [font=\tiny]  {$( 56)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (446.8,2380.28) -- (474.8,2380.28) -- (474.8,2399.28) -- (446.8,2399.28) -- cycle  ;
\draw (460.8,2389.78) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (394.6,2380.28) -- (422.6,2380.28) -- (422.6,2399.28) -- (394.6,2399.28) -- cycle  ;
\draw (408.6,2389.78) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (342.39,2380.28) -- (370.39,2380.28) -- (370.39,2399.28) -- (342.39,2399.28) -- cycle  ;
\draw (356.39,2389.78) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (290.19,2380.28) -- (318.19,2380.28) -- (318.19,2399.28) -- (290.19,2399.28) -- cycle  ;
\draw (304.19,2389.78) node  [font=\tiny]  {$( 15)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (655.61,2380.28) -- (683.61,2380.28) -- (683.61,2399.28) -- (655.61,2399.28) -- cycle  ;
\draw (669.61,2389.78) node  [font=\tiny]  {$( 56)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (707.82,2380.28) -- (735.82,2380.28) -- (735.82,2399.28) -- (707.82,2399.28) -- cycle  ;
\draw (721.82,2389.78) node  [font=\tiny]  {$( 56)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (760.02,2380.28) -- (788.02,2380.28) -- (788.02,2399.28) -- (760.02,2399.28) -- cycle  ;
\draw (774.02,2389.78) node  [font=\tiny]  {$( 56)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (812.22,2380.28) -- (840.22,2380.28) -- (840.22,2399.28) -- (812.22,2399.28) -- cycle  ;
\draw (826.22,2389.78) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 56)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (518.11,2310.31) -- (560.11,2310.31) -- (560.11,2329.31) -- (518.11,2329.31) -- cycle  ;
\draw (539.11,2319.81) node  [font=\tiny]  {$( 1( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (570.31,2310.31) -- (612.31,2310.31) -- (612.31,2329.31) -- (570.31,2329.31) -- cycle  ;
\draw (591.31,2319.81) node  [font=\tiny]  {$( 6( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.11,2263.66) -- (553.11,2263.66) -- (553.11,2282.66) -- (525.11,2282.66) -- cycle  ;
\draw (539.11,2273.16) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (472.9,2333.63) -- (500.9,2333.63) -- (500.9,2352.63) -- (472.9,2352.63) -- cycle  ;
\draw (486.9,2343.13) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.11,2286.98) -- (553.11,2286.98) -- (553.11,2305.98) -- (525.11,2305.98) -- cycle  ;
\draw (539.11,2296.48) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420.7,2333.63) -- (448.7,2333.63) -- (448.7,2352.63) -- (420.7,2352.63) -- cycle  ;
\draw (434.7,2343.13) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (361.5,2333.63) -- (403.5,2333.63) -- (403.5,2352.63) -- (361.5,2352.63) -- cycle  ;
\draw (382.5,2343.13) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (309.29,2333.63) -- (351.29,2333.63) -- (351.29,2352.63) -- (309.29,2352.63) -- cycle  ;
\draw (330.29,2343.13) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (465.9,2310.31) -- (507.9,2310.31) -- (507.9,2329.31) -- (465.9,2329.31) -- cycle  ;
\draw (486.9,2319.81) node  [font=\tiny]  {$( 1( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (413.7,2310.31) -- (455.7,2310.31) -- (455.7,2329.31) -- (413.7,2329.31) -- cycle  ;
\draw (434.7,2319.81) node  [font=\tiny]  {$( 1( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (361.5,2310.31) -- (403.5,2310.31) -- (403.5,2329.31) -- (361.5,2329.31) -- cycle  ;
\draw (382.5,2319.81) node  [font=\tiny]  {$( 1( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (472.9,2286.98) -- (500.9,2286.98) -- (500.9,2305.98) -- (472.9,2305.98) -- cycle  ;
\draw (486.9,2296.48) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.11,2240.34) -- (553.11,2240.34) -- (553.11,2259.34) -- (525.11,2259.34) -- cycle  ;
\draw (539.11,2249.84) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (413.7,2286.98) -- (455.7,2286.98) -- (455.7,2305.98) -- (413.7,2305.98) -- cycle  ;
\draw (434.7,2296.48) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw (565.21,2449.29) node [anchor=north] [inner sep=0.75pt]    {$C$};
% Text Node
\draw (304.84,2449.29) node [anchor=north] [inner sep=0.75pt]    {$\hat{C}_1$};
% Text Node
\draw (826.22,2449.29) node [anchor=north] [inner sep=0.75pt]    {$\hat{C}_2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (629.51,2333.63) -- (657.51,2333.63) -- (657.51,2352.63) -- (629.51,2352.63) -- cycle  ;
\draw (643.51,2343.13) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (577.31,2286.98) -- (605.31,2286.98) -- (605.31,2305.98) -- (577.31,2305.98) -- cycle  ;
\draw (591.31,2296.48) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (681.72,2333.63) -- (709.72,2333.63) -- (709.72,2352.63) -- (681.72,2352.63) -- cycle  ;
\draw (695.72,2343.13) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (629.51,2286.98) -- (657.51,2286.98) -- (657.51,2305.98) -- (629.51,2305.98) -- cycle  ;
\draw (643.51,2296.48) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (779.12,2333.63) -- (821.12,2333.63) -- (821.12,2352.63) -- (779.12,2352.63) -- cycle  ;
\draw (800.12,2343.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (726.92,2333.63) -- (768.92,2333.63) -- (768.92,2352.63) -- (726.92,2352.63) -- cycle  ;
\draw (747.92,2343.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (622.51,2310.31) -- (664.51,2310.31) -- (664.51,2329.31) -- (622.51,2329.31) -- cycle  ;
\draw (643.51,2319.81) node  [font=\tiny]  {$( 6( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (674.72,2310.31) -- (716.72,2310.31) -- (716.72,2329.31) -- (674.72,2329.31) -- cycle  ;
\draw (695.72,2319.81) node  [font=\tiny]  {$( 6( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (570.31,2123.72) -- (612.31,2123.72) -- (612.31,2142.72) -- (570.31,2142.72) -- cycle  ;
\draw (591.31,2133.22) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (577.31,2263.66) -- (605.31,2263.66) -- (605.31,2282.66) -- (577.31,2282.66) -- cycle  ;
\draw (591.31,2273.16) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (629.51,2263.66) -- (657.51,2263.66) -- (657.51,2282.66) -- (629.51,2282.66) -- cycle  ;
\draw (643.51,2273.16) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (577.31,2240.34) -- (605.31,2240.34) -- (605.31,2259.34) -- (577.31,2259.34) -- cycle  ;
\draw (591.31,2249.84) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.11,2217.01) -- (553.11,2217.01) -- (553.11,2236.01) -- (525.11,2236.01) -- cycle  ;
\draw (539.11,2226.51) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (577.31,2217.01) -- (605.31,2217.01) -- (605.31,2236.01) -- (577.31,2236.01) -- cycle  ;
\draw (591.31,2226.51) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (518.11,2170.37) -- (560.11,2170.37) -- (560.11,2189.37) -- (518.11,2189.37) -- cycle  ;
\draw (539.11,2179.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (518.11,2147.04) -- (560.11,2147.04) -- (560.11,2166.04) -- (518.11,2166.04) -- cycle  ;
\draw (539.11,2156.54) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (518.11,2193.69) -- (560.11,2193.69) -- (560.11,2212.69) -- (518.11,2212.69) -- cycle  ;
\draw (539.11,2203.19) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (570.31,2170.37) -- (612.31,2170.37) -- (612.31,2189.37) -- (570.31,2189.37) -- cycle  ;
\draw (591.31,2179.87) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (570.31,2147.04) -- (612.31,2147.04) -- (612.31,2166.04) -- (570.31,2166.04) -- cycle  ;
\draw (591.31,2156.54) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (629.51,2217.01) -- (657.51,2217.01) -- (657.51,2236.01) -- (629.51,2236.01) -- cycle  ;
\draw (643.51,2226.51) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (622.51,2240.34) -- (664.51,2240.34) -- (664.51,2259.34) -- (622.51,2259.34) -- cycle  ;
\draw (643.51,2249.84) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (570.31,2193.69) -- (612.31,2193.69) -- (612.31,2212.69) -- (570.31,2212.69) -- cycle  ;
\draw (591.31,2203.19) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (518.11,2123.72) -- (560.11,2123.72) -- (560.11,2142.72) -- (518.11,2142.72) -- cycle  ;
\draw (539.11,2133.22) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (726.92,2310.31) -- (768.92,2310.31) -- (768.92,2329.31) -- (726.92,2329.31) -- cycle  ;
\draw (747.92,2319.81) node  [font=\tiny]  {$( 6( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (674.72,2286.98) -- (716.72,2286.98) -- (716.72,2305.98) -- (674.72,2305.98) -- cycle  ;
\draw (695.72,2296.48) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (465.9,2240.34) -- (507.9,2240.34) -- (507.9,2259.34) -- (465.9,2259.34) -- cycle  ;
\draw (486.9,2249.84) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (681.72,2263.66) -- (709.72,2263.66) -- (709.72,2282.66) -- (681.72,2282.66) -- cycle  ;
\draw (695.72,2273.16) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (674.72,2240.34) -- (716.72,2240.34) -- (716.72,2259.34) -- (674.72,2259.34) -- cycle  ;
\draw (695.72,2249.84) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (622.51,2193.69) -- (664.51,2193.69) -- (664.51,2212.69) -- (622.51,2212.69) -- cycle  ;
\draw (643.51,2203.19) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (681.72,2217.01) -- (709.72,2217.01) -- (709.72,2236.01) -- (681.72,2236.01) -- cycle  ;
\draw (695.72,2226.51) node  [font=\tiny]  {$( 36)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (622.51,2170.37) -- (664.51,2170.37) -- (664.51,2189.37) -- (622.51,2189.37) -- cycle  ;
\draw (643.51,2179.87) node  [font=\tiny]  {$( 6( 34))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (472.9,2263.66) -- (500.9,2263.66) -- (500.9,2282.66) -- (472.9,2282.66) -- cycle  ;
\draw (486.9,2273.16) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420.7,2263.66) -- (448.7,2263.66) -- (448.7,2282.66) -- (420.7,2282.66) -- cycle  ;
\draw (434.7,2273.16) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (472.9,2217.01) -- (500.9,2217.01) -- (500.9,2236.01) -- (472.9,2236.01) -- cycle  ;
\draw (486.9,2226.51) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (465.9,2170.37) -- (507.9,2170.37) -- (507.9,2189.37) -- (465.9,2189.37) -- cycle  ;
\draw (486.9,2179.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (465.9,2193.69) -- (507.9,2193.69) -- (507.9,2212.69) -- (465.9,2212.69) -- cycle  ;
\draw (486.9,2203.19) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420.7,2217.01) -- (448.7,2217.01) -- (448.7,2236.01) -- (420.7,2236.01) -- cycle  ;
\draw (434.7,2226.51) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (413.7,2240.34) -- (455.7,2240.34) -- (455.7,2259.34) -- (413.7,2259.34) -- cycle  ;
\draw (434.7,2249.84) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (824.33,2310.31) -- (880.33,2310.31) -- (880.33,2329.31) -- (824.33,2329.31) -- cycle  ;
\draw (852.33,2319.81) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 6( 7( 15)))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (831.33,2333.63) -- (873.33,2333.63) -- (873.33,2352.63) -- (831.33,2352.63) -- cycle  ;
\draw (852.33,2343.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 6( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (781.75,2286.98) -- (837.75,2286.98) -- (837.75,2305.98) -- (781.75,2305.98) -- cycle  ;
\draw (809.75,2296.48) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 6( 15)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (719.92,2240.34) -- (775.92,2240.34) -- (775.92,2259.34) -- (719.92,2259.34) -- cycle  ;
\draw (747.92,2249.84) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 6( 15)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (667.72,2193.69) -- (723.72,2193.69) -- (723.72,2212.69) -- (667.72,2212.69) -- cycle  ;
\draw (695.72,2203.19) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 6( 15)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (615.51,2147.04) -- (671.51,2147.04) -- (671.51,2166.04) -- (615.51,2166.04) -- cycle  ;
\draw (643.51,2156.54) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 6( 15)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (563.31,2100.4) -- (619.31,2100.4) -- (619.31,2119.4) -- (563.31,2119.4) -- cycle  ;
\draw (591.31,2109.9) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 6( 15)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (726.92,2286.98) -- (768.92,2286.98) -- (768.92,2305.98) -- (726.92,2305.98) -- cycle  ;
\draw (747.92,2296.48) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (733.92,2263.66) -- (761.92,2263.66) -- (761.92,2282.66) -- (733.92,2282.66) -- cycle  ;
\draw (747.92,2273.16) node  [font=\tiny]  {$( 34)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (786.12,2263.66) -- (814.12,2263.66) -- (814.12,2282.66) -- (786.12,2282.66) -- cycle  ;
\draw (800.12,2273.16) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 34)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (733.92,2217.01) -- (761.92,2217.01) -- (761.92,2236.01) -- (733.92,2236.01) -- cycle  ;
\draw (747.92,2226.51) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 36)$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (674.72,2170.37) -- (716.72,2170.37) -- (716.72,2189.37) -- (674.72,2189.37) -- cycle  ;
\draw (695.72,2179.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 6( 34))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (622.51,2123.72) -- (664.51,2123.72) -- (664.51,2142.72) -- (622.51,2142.72) -- cycle  ;
\draw (643.51,2133.22) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 56))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (257.09,2333.63) -- (299.09,2333.63) -- (299.09,2352.63) -- (257.09,2352.63) -- cycle  ;
\draw (278.09,2343.13) node  [font=\tiny]  {$( 1( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (361.5,2286.98) -- (403.5,2286.98) -- (403.5,2305.98) -- (361.5,2305.98) -- cycle  ;
\draw (382.5,2296.48) node  [font=\tiny]  {$( 3( 56))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (291.47,2286.98) -- (347.47,2286.98) -- (347.47,2305.98) -- (291.47,2305.98) -- cycle  ;
\draw (319.47,2296.48) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 1( 56)))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (250.09,2310.31) -- (306.09,2310.31) -- (306.09,2329.31) -- (250.09,2329.31) -- cycle  ;
\draw (278.09,2319.81) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 3( 56)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (368.5,2263.66) -- (396.5,2263.66) -- (396.5,2282.66) -- (368.5,2282.66) -- cycle  ;
\draw (382.5,2273.16) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (316.29,2263.66) -- (344.29,2263.66) -- (344.29,2282.66) -- (316.29,2282.66) -- cycle  ;
\draw (330.29,2273.16) node  [font=\tiny]  {$( 27)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (368.5,2217.01) -- (396.5,2217.01) -- (396.5,2236.01) -- (368.5,2236.01) -- cycle  ;
\draw (382.5,2226.51) node  [font=\tiny]  {$( 17)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (354.5,2240.34) -- (410.5,2240.34) -- (410.5,2259.34) -- (354.5,2259.34) -- cycle  ;
\draw (382.5,2249.84) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 1( 56)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (406.7,2193.69) -- (462.7,2193.69) -- (462.7,2212.69) -- (406.7,2212.69) -- cycle  ;
\draw (434.7,2203.19) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 1( 56)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (458.9,2147.04) -- (514.9,2147.04) -- (514.9,2166.04) -- (458.9,2166.04) -- cycle  ;
\draw (486.9,2156.54) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 1( 56)))$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (511.11,2100.4) -- (567.11,2100.4) -- (567.11,2119.4) -- (511.11,2119.4) -- cycle  ;
\draw (539.11,2109.9) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 1( 56)))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (465.9,2123.72) -- (507.9,2123.72) -- (507.9,2142.72) -- (465.9,2142.72) -- cycle  ;
\draw (486.9,2133.22) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 15))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (413.7,2170.37) -- (455.7,2170.37) -- (455.7,2189.37) -- (413.7,2189.37) -- cycle  ;
\draw (434.7,2179.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1( 27))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (485,2053.75) -- (541,2053.75) -- (541,2072.75) -- (485,2072.75) -- cycle  ;
\draw (513,2063.25) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 1( 56)))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (589.41,2053.75) -- (645.41,2053.75) -- (645.41,2072.75) -- (589.41,2072.75) -- cycle  ;
\draw (617.41,2063.25) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 6( 15)))$};
% Text Node
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (580.92,1986.49) -- (650.92,1986.49) -- (650.92,2005.49) -- (580.92,2005.49) -- cycle  ;
\draw (615.92,1995.99) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 3( 6( 7( 15))))$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (480.98,1986.59) -- (550.98,1986.59) -- (550.98,2005.59) -- (480.98,2005.59) -- cycle  ;
\draw (515.98,1996.09) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 7( 1( 3( 56))))$};
% Text Node

\end{tikzpicture}

